Minimal presentations of gln-web categories

In this paper we study categories of gln-webs which describe associated representation categories of the quantum group Uq(gln). We give a minimal presentation of the category of gln-webs over a field with generic quantum parameters. We additionally describe an integral presentation which differs from others in the literature because it is "as coefficient-free as possible".

==> (inline-0) <==
\begin{tikzpicture}[scale=.3]
\draw [very thick, rdirected=.55] (0, .75) to (0,2.5);
\draw [very thick, rdirected=.45] (1,-1) to [out=90,in=330] (0,.75);
\draw [very thick, rdirected=.45] (-1,-1) to [out=90,in=210] (0,.75); 
\node at (0, 3) {\tiny $k{+}1$};
\node at (-1,-1.5) {\tiny $k$};
\node at (1,-1.5) {\tiny $1$};
\end{tikzpicture}
};
\endxy:=
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3, xscale=-1]
\draw [very thick, directed=.55] (0,-1) to (0,.75);
\draw [very thick, directed=.65] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick, directed=.65] (0,.75) to [out=150,in=270] (-1,2.5); 
\node at (2.5, 4.5) {\tiny $k{+}1$};
\draw[very thick] (-2,2.5) to [out=90,in=180] (-1.5,3) to [out=0,in=90] (-1,2.5);
\draw[very thick] (-3,2.5) to [out=90,in=180] (-1,4.25) to [out=0,in=90] (1,2.5);
\draw[very thick, ->] (-3,2.5) to (-3,-1.75);
\draw[very thick, ->] (-2,2.5) to (-2,-1.75);
\draw[very thick] (0,-1) to [out=270,in=180] (1,-1.75) to [out=0,in=270] (2,-1);
\draw[very thick] (2,-1) to (2,4);
\node at (.25,.75) {};
\node at (-3,-2.5) {\tiny $1$};
\node at (-2,-2.5) {\tiny $k$};
\end{tikzpicture}
};
\endxy
\quad , \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, rdirected=.55] (0,-1) to (0,.75);
\draw [very thick, rdirected=.65] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick, rdirected=.65] (0,.75) to [out=150,in=270] (-1,2.5); 
\node at (0, -1.5) {\tiny $k{+}1$};
\node at (-1,3) {\tiny $k$};
\node at (1,3) {\tiny $1$};
\end{tikzpicture}
};
\endxy:=
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.55] (0, .75) to (0,2.5);
\draw [very thick, directed=.45] (1,-1) to [out=90,in=330] (0,.75);
\draw [very thick, directed=.45] (-1,-1) to [out=90,in=210] (0,.75); 
\node at (-2, -3.5) {\tiny $k{+}1$};
\node at (2,4) {\tiny $k$};
\node at (3,4) {\tiny $1$};
\draw [very thick] (1,-1) to [out=270, in=180] (1.5,-1.5) to [out=0, in=270] (2,-1);
\draw [very thick] (-1,-1) to [out=270, in=180] (1,-3) to [out=0, in=270] (3,-1);
\draw [very thick] (0,2.5) to [out=90, in=0] (-1,3.5) to [out=180, in=90] (-2,2.5);
\draw [very thick, ->] (-2, 2.5) to (-2, -3);
\draw [very thick] (2, -1) to (2, 3.5);
\draw [very thick] (3, -1) to (3, 3.5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1]
\draw[very thick] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[very thick] (-.5,0) to [out=270,in=180] (-.25,-.5) to [out=0,in=270] (0,0);
\draw[very thick, directed=1] (0.5,0) to (0.5,-.75);
\draw[very thick] (-.5,0) to (-.5,.75);
\node at (0.5,-.9) {\reflectbox{\tiny $k$}};
\node at (-0.5,.9) {\reflectbox{\tiny $k$}};
\end{tikzpicture}
}};
\endxy=
\xy
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick, rdirected=-.9] (0,0) to (0,1.5);
\node at (0,-.15) {\tiny $k$};
\node at (0,1.65) {\tiny $k$};
\end{tikzpicture}
}
\endxy
\quad , \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[very thick] (-.5,0) to [out=270,in=180] (-.25,-.5) to [out=0,in=270] (0,0);
\draw[very thick] (0.5,0) to (0.5,-.75);
\draw[very thick, directed=1] (-.5,0) to (-.5,.75);
\node at (0.5,-.9) {\tiny $k$};
\node at (-0.5,.9) {\tiny $k$};
\end{tikzpicture}
};
\endxy =
\xy
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick, directed=1] (0,0) to (0,1.5);
\node at (0,-.15) {\tiny $k$};
\node at (0,1.65) {\tiny $k$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1]
\draw[very thick] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[very thick] (-.5,0) to [out=270,in=180] (-.25,-.5) to [out=0,in=270] (0,0);
\draw[very thick, directed=1] (0.5,0) to (0.5,-.75);
\draw[very thick,] (-.5,0) to (-.5,.75);
\node at (0.5,-.9) {\reflectbox{\tiny $k$}};
\node at (-0.5,.9) {\reflectbox{\tiny $k$}};
\end{tikzpicture}
}};
\endxy
=\frac{1}{[k]!}
\xy
(0,0)*{\reflectbox{$
\begin{tikzpicture} [scale=1]
\draw[very thick] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[very thick] (-.5,0) to [out=270,in=180] (-.25,-.5) to [out=0,in=270] (0,0);
\draw[very thick,] (0.5,0) to (0.5,-.1);
\draw[very thick,directed=1] (0.5,-.65) to (0.5,-.85);
\draw[very thick] (-.5,0) to (-.5,.75);
\draw[very thick] (0.35,-.375) to [out=270,in=150] (0.5,-.65);
\draw[very thick] (0.65,-.375) to [out=270,in=30] (0.5,-.65);
\draw[very thick] (0.35,-.375) to [out=90,in=210] (0.5,-.1);
\draw[very thick] (0.65,-.375) to [out=90,in=330] (0.5,-.1);
\node at (0.5,-.375) {\reflectbox{\tiny $\cdots$}};
\node at (0.5,-1) {\reflectbox{\tiny $k$}};
\node at (-0.5,.9) {\reflectbox{\tiny $k$}};
\end{tikzpicture}$
}};
\endxy \stackrel{\autoref{eq-vertexslide}} {=}
\frac{1}{[k]!}
\xy
(0,0)*{\reflectbox{$
\begin{tikzpicture} [scale=1]
\draw[very thick] (-0.65,.375) to (-0.65,0);
\draw[very thick,directed=1] (0.5,-.65) to (0.5,-.85);
\draw[very thick] (0.65,-.375) to (0.65,0);
\draw[very thick] (0.5,-.65) to (0.5,-.75);
\draw[very thick] (-0.65,0) to (-0.65,-0.18775) to [out=270,in=180] (-0.2,-0.5) to [out=0,in=270] (0.1,-0.18775) to [out=90,in=180] (0.2,0) to [out=0,in=90] (0.35,-.375);
\draw[very thick] (-0.35,.375) to [out=270,in=180] (-0.2,0) to [out=0,in=270] (-.1,0.18775) to [out=90,in=180] (0.2,0.5) to [out=0,in=90] (0.65,0.18775) to (0.65,0);
\draw[very thick] (0.35,-.375) to [out=270,in=150] (0.5,-.65);
\draw[very thick] (0.65,-.375) to [out=270,in=30] (0.5,-.65);
\draw[very thick] (-0.5,.65) to (-0.5,.75);
\draw[very thick] (-0.35,.375) to [out=90,in=330] (-0.5,.65);
\draw[very thick] (-0.65,.375) to [out=90,in=210] (-0.5,.65);
\node at (-0.5,.375) {\reflectbox{\tiny $\cdots$}};
\node at (0.5,-.375) {\reflectbox{\tiny $\cdots$}};
\node at (-0.25,-.275) {\reflectbox{\tiny $\cdots$}};
\node at (0.25,.275) {\reflectbox{\tiny $\cdots$}};
\node at (0.5,-1) {\reflectbox{\tiny $k$}};
\node at (-0.5,.9) {\reflectbox{\tiny $k$}};
\end{tikzpicture}$
}};
\endxy \stackrel{\autoref{eq-snake}} {=} \frac{1}{[k]!}
\xy
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick,directed=1] (0,-.65) to (0,-.85);
\draw[very thick] (0,.65) to (0,.75);
\draw[very thick] (-0.15,-.375) to [out=270,in=150] (0,-.65);
\draw[very thick] (0.15,-.375) to [out=270,in=30] (0,-.65);
\draw[very thick] (0.15,.375) to [out=90,in=330] (0,.65);
\draw[very thick] (-0.15,.375) to [out=90,in=210] (0,.65);
\draw[very thick] (0.15,.375) to (0.15,-.375);
\draw[very thick] (-0.15,.375) to (-0.15,-.375);
\node at (0,0) {\tiny $\cdots$};
\node at (0,-1) {\tiny $k$};
\node at (0,.9) {\tiny $k$};
\end{tikzpicture}
};
\endxy = \xy
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick, rdirected=-.9] (0,0) to (0,1.5);
\node at (0,-.15) {\tiny $k$};
\node at (0,1.65) {\tiny $k$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.5] (0,-1) to (0,.75);
\draw [very thick] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick] (1,2.5) to [out=90,in=180] (2,3.5) to [out=0,in=90] (3,2.5);
\draw [very thick] (-1,2.5) to [out=90,in=180] (2,4.5) to [out=0,in=90] (5,2.5);
\draw [very thick,rdirected=-.75] (3,-1) to (3,2.5);
\draw [very thick,rdirected=-.75] (5,-1) to (5,2.5);
\node at (0,-1.35) {\tiny $k{+}l$};
\node at (3,-1.35) {\tiny $l$};
\node at (5,-1.35) {\tiny $k$};
\end{tikzpicture}
};
\endxy=
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick] (4, .75) to (4,2.5);
\draw [very thick,rdirected=-.75] (5,-1) to [out=90,in=330] (4,.75);
\draw [very thick,rdirected=-.75] (3,-1) to [out=90,in=210] (4,.75);
\draw [very thick, directed=.5] (0, -1) to (0,2.5);
\draw [very thick] (0,2.5) to [out=90,in=180] (2,4.5) to [out=0,in=90] (4,2.5); 
\node at (0,-1.35) {\tiny $k{+}l$};
\node at (3,-1.35) {\tiny $l$};
\node at (5,-1.35) {\tiny $k$};
\end{tikzpicture}
};
\endxy\quad , \quad
\xy
(0,0)*{\reflectbox{
\begin{tikzpicture}[scale=.3]
\draw [very thick,directed=.5] (0,-1) to (0,.75);
\draw [very thick] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick] (1,2.5) to [out=90,in=180] (2,3.5) to [out=0,in=90] (3,2.5);
\draw [very thick] (-1,2.5) to [out=90,in=180] (2,4.5) to [out=0,in=90] (5,2.5);
\draw [very thick, rdirected=-.75] (3,-1) to (3,2.5);
\draw [very thick,rdirected=-.75] (5,-1) to (5,2.5);
\node at (0,-1.35) {\reflectbox{\tiny $k{+}l$}};
\node at (3,-1.35) {\reflectbox{\tiny $l$}};
\node at (5,-1.35) {\reflectbox{\tiny $k$}};
\end{tikzpicture}}
};
\endxy=
\xy
(0,0)*{\reflectbox{
\begin{tikzpicture}[scale=.3]
\draw [very thick] (4, .75) to (4,2.5);
\draw [very thick,rdirected=-.75] (5,-1) to [out=90,in=330] (4,.75);
\draw [very thick,rdirected=-.75] (3,-1) to [out=90,in=210] (4,.75);
\draw [very thick, directed=.5] (0, -1) to (0,2.5);
\draw [very thick] (0,2.5) to [out=90,in=180] (2,4.5) to [out=0,in=90] (4,2.5); 
\node at (0,-1.35) {\reflectbox{\tiny $k{+}l$}};
\node at (3,-1.35) {\reflectbox{\tiny $l$}};
\node at (5,-1.35) {\reflectbox{\tiny $k$}};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.5] (0,-1) to (0,.75);
\draw [very thick] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick] (1,2.5) to [out=90,in=180] (2,3.5) to [out=0,in=90] (3,2.5);
\draw [very thick] (-1,2.5) to [out=90,in=180] (2,4.5) to [out=0,in=90] (5,2.5);
\draw [very thick,rdirected=-.75] (3,-1) to (3,2.5);
\draw [very thick,rdirected=-.75] (5,-1) to (5,2.5);
\node at (0,-1.35) {\tiny $k{+}l$};
\node at (3,-1.35) {\tiny $l$};
\node at (5,-1.35) {\tiny $k$};
\end{tikzpicture}
};
\endxy= \frac{1}{[l]} \xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.5] (0,-1) to (0,.75);
\draw [very thick] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick] (1,2.5) to [out=90,in=180] (2,3.5) to [out=0,in=90] (3,2.5);
\draw [very thick] (-1,2.5) to [out=90,in=180] (2,4.5) to [out=0,in=90] (5,2.5);
\draw [very thick,rdirected=-.75] (3,-1) to (3,2.5);
\draw [very thick,rdirected=-.75] (5,-1) to (5,2.5);
\draw [very thick] (1,2.5) to [in=70,out=180] (.2,2) to [out=250,in=180] (.3,1); 
\node at (0,-1.35) {\tiny $k{+}l$};
\node at (3,-1.35) {\tiny $l$};
\node at (5,-1.35) {\tiny $k$};
\node at (1.2,1.8) {\tiny $1$};
%\node at (-.2,2.4) {\tiny $l{-}1$};
\end{tikzpicture}
};
\endxy \stackrel {\autoref{eq-vertexslide},\autoref{(co)assoc}} {=} \frac{1}{[l]} 
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.5] (0,-1) to (0,.75);
\draw [very thick] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick] (1,2.5) to [out=90,in=180] (2,3.5) to [out=0,in=90] (3,2.5);
\draw [very thick] (-1,2.5) to [out=90,in=180] (2,4.5) to [out=0,in=90] (5,2.5);
\draw [very thick,rdirected=-.75] (3,-1) to (3,2.5);
\draw [very thick,rdirected=-.75] (5,-1) to (5,2.5);
\draw [very thick] (-1,2.5) to [out=90,in=180] (1.75,4) to [out=0,in=90] (4,1.5);
\draw [very thick] (3,.5) to [out=90,in=270] (4,1.5);
\node at (0,-1.35) {\tiny $k{+}l$};
\node at (3,-1.35) {\tiny $l$};
\node at (5,-1.35) {\tiny $k$};
\node at (2,3) {\tiny $1$};
%\node at (4,3.5) {\tiny $l{-}1$};
\node at (-2.5,2.5) {\tiny $k{+}l{-}1$};
\end{tikzpicture}
};
\endxy
\]
\[
= \frac{1}{[l]} \xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.5] (0,-1) to (0,.75);
\draw [very thick] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick] (1,2.5) to [out=90,in=180] (2,3.5) to [out=0,in=90] (3,2.5);
\draw [very thick, rdirected=.5] (4,-1) to (4,.75);
\draw [very thick] (4,.75) to [out=30,in=270] (5,2.5);
\draw [very thick] (4,.75) to [out=150,in=270] (3,2.5); 
\draw [very thick] (5,2.5) to [out=90,in=180] (6,3.5) to [out=0,in=90] (7,2.5);
\draw [very thick, rdirected=.5] (7,-1) to (7,2.5);
\draw [very thick] (-1,2.5) to [out=90,in=180] (2.5,5) to [out=0,in=90] (6,3.5);
\node at (3.5,5.5) {\tiny $k{+}l{-}1$};
\node at (2,3) {\tiny $1$};
\node at (0,-1.35) {\tiny $k{+}l$};
\node at (4,-1.35) {\tiny $l$};
\node at (7,-1.35) {\tiny $k$};
\node at (5.95,2.5) {\tiny $l{-}1$};
\end{tikzpicture}
};
\endxy=
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick] (4, .75) to (4,2.5);
\draw [very thick,rdirected=-.75] (5,-1) to [out=90,in=330] (4,.75);
\draw [very thick,rdirected=-.75] (3,-1) to [out=90,in=210] (4,.75);
\draw [very thick, directed=.5] (0, -1) to (0,2.5);
\draw [very thick] (0,2.5) to [out=90,in=180] (2,4.5) to [out=0,in=90] (4,2.5); 
\node at (0,-1.35) {\tiny $k{+}l$};
\node at (3,-1.35) {\tiny $l$};
\node at (5,-1.35) {\tiny $k$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3,]
\draw [very thick, rdirected=.55] (0, .75) to (0,2.5);
\draw [very thick, rdirected=.45] (1,-1) to [out=90,in=330] (0,.75);
\draw [very thick, rdirected=.45] (-1,-1) to [out=90,in=210] (0,.75); 
\node at (0, 3) {\tiny $k{+}l$};
\node at (-1,-1.5) {\tiny $k$};
\node at (1,-1.5) {\tiny $l$};
\end{tikzpicture}
};
\endxy=
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3, xscale=-1]
\draw [very thick, directed=.55] (0,-1) to (0,.75);
\draw [very thick, directed=.65] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick, directed=.65] (0,.75) to [out=150,in=270] (-1,2.5); 
\node at (2.5, 4.5) {\tiny $k{+}l$};
\draw[very thick] (-2,2.5) to [out=90,in=180] (-1.5,3) to [out=0,in=90] (-1,2.5);
\draw[very thick] (-3,2.5) to [out=90,in=180] (-1,4.25) to [out=0,in=90] (1,2.5);
\draw[very thick, ->] (-3,2.5) to (-3,-1.75);
\draw[very thick, ->] (-2,2.5) to (-2,-1.75);
\draw[very thick] (0,-1) to [out=270,in=180] (1,-1.75) to [out=0,in=270] (2,-1);
\draw[very thick] (2,-1) to (2,4);
\node at (.25,.75) {};
\node at (-3,-2.5) {\tiny $l$};
\node at (-2,-2.5) {\tiny $k$};
\end{tikzpicture}
};
\endxy
\quad , \quad
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, rdirected=.55] (0,-1) to (0,.75);
\draw [very thick, rdirected=.65] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick, rdirected=.65] (0,.75) to [out=150,in=270] (-1,2.5); 
\node at (0, -1.5) {\tiny $k{+}l$};
\node at (-1,3) {\tiny $k$};
\node at (1,3) {\tiny $l$};
\end{tikzpicture}
};
\endxy=
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.55] (0, .75) to (0,2.5);
\draw [very thick, directed=.45] (1,-1) to [out=90,in=330] (0,.75);
\draw [very thick, directed=.45] (-1,-1) to [out=90,in=210] (0,.75); 
\node at (-2, -3.5) {\tiny $k{+}l$};
\node at (2,4) {\tiny $k$};
\node at (3,4) {\tiny $l$};
\draw [very thick] (1,-1) to [out=270, in=180] (1.5,-1.5) to [out=0, in=270] (2,-1);
\draw [very thick] (-1,-1) to [out=270, in=180] (1,-3) to [out=0, in=270] (3,-1);
\draw [very thick] (0,2.5) to [out=90, in=0] (-1,3.5) to [out=180, in=90] (-2,2.5);
\draw [very thick, ->] (-2, 2.5) to (-2, -3);
\draw [very thick] (2, -1) to (2, 3.5);
\draw [very thick] (3, -1) to (3, 3.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
\draw [very thick] (-1,-1) to (1,1);
\draw [very thick] (1,-1) to (.25,-.25);
\draw [very thick] (-1,1) to (-.25,.25);
\draw[very thick] (-1,1) to [in=0, out=90] (-1.5,1.5) to [in=90,out=180] (-2,1);
\draw [very thick] (-2,1) to (-2,-1);
\draw [very thick] (-1,-1) to [in=0, out=270] (-1.5,-1.5) to [in=270, out=180] (-2,-1);
\draw [very thick,->] (1,1) to (1,3);
\draw [very thick] (1,-1) to (1,-2.5);
\node at (1,-3) {\tiny $1$};
\node at (1,3.5) {\tiny $1$};
\end{tikzpicture}
};
\endxy=q^{n- \frac{1}{n}}
\xy 
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $1$};
\node at (0,3.5) {\tiny $1$};
\end{tikzpicture}
};
\endxy=
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick] (-1,-1) to (1,1);
\draw [very thick] (1,-1) to (.25,-.25);
\draw [very thick] (-.25,.25) to (-1,1);
\draw [very thick] (1,1) to [in=180, out=90] (1.5,1.5) to [in=90, out=0](2,1);
\draw [very thick] (2,-1) to [in=0, out=270] (1.5,-1.5) to [in=270, out=180](1,-1);
\draw [very thick] (2,-1) to (2,1);
\draw [very thick,->] (-1,1) to (-1,3);
\draw [very thick] (-1,-2.5) to (-1,-1);
\node at (-1,-3) {\tiny $1$};
\node at (-1,3.5) {\tiny $1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
\draw [very thick] (1,-1) to (-1,1);
\draw [very thick] (-1,-1) to (-.25,-.25);
\draw [very thick] (1,1) to (.25,.25);
\draw[very thick] (-1,1) to [in=0, out=90] (-1.5,1.5) to [in=90,out=180] (-2,1);
\draw [very thick] (-2,1) to (-2,-1);
\draw [very thick] (-1,-1) to [in=0, out=270] (-1.5,-1.5) to [in=270, out=180] (-2,-1);
\draw [very thick,->] (1,1) to (1,3);
\draw [very thick] (1,-1) to (1,-2.5);
\node at (1,-3) {\tiny $1$};
\node at (1,3.5) {\tiny $1$};
\end{tikzpicture}
};
\endxy=q^{\frac{1}{n}-n}
\xy 
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $1$};
\node at (0,3.5) {\tiny $1$};
\end{tikzpicture}
};
\endxy=
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick] (1,-1) to (-1,1);
\draw [very thick] (-1,-1) to (-.25,-.25);
\draw [very thick] (.25,.25) to (1,1);
\draw [very thick] (1,1) to [in=180, out=90] (1.5,1.5) to [in=90, out=0](2,1);
\draw [very thick] (2,-1) to [in=0, out=270] (1.5,-1.5) to [in=270, out=180](1,-1);
\draw [very thick] (2,-1) to (2,1);
\draw [very thick,->] (-1,1) to (-1,3);
\draw [very thick] (-1,-2.5) to (-1,-1);
\node at (-1,-3) {\tiny $1$};
\node at (-1,3.5) {\tiny $1$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1]
\draw [very thick, ->] (0,.5) to (.5,1.);
\draw [very thick] (0,1) to (.2,.8);
\draw [very thick, ->] (.3,.65) to (.5,.5);
\draw [very thick, directed = 1] (.5,1) to [in=0, out=90] (.25,1.5) to [in=90, out=180] (0,1);
\node at (.25,.25) {};
\node at (0, .25) {\tiny $1$};
\node at (0.5, .25) {\tiny $1$};
\end{tikzpicture}
}
\endxy =
\xy
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick,directed=1] (0,.75) to [out=90,in=180] (.25,1.25) to [out=0,in=90] (.5,.75);
\node at (0, .5) {\tiny $1$};
\node at (.5, .5) {\tiny $1$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1]
\draw [very thick, ->] (0,.5) to (.5,1.);
\draw [very thick] (0,1) to (.2,.8);
\draw [very thick] (.3,.65) to (.5,.5);
\draw [very thick, directed = 1] (.5,1) to [in=0, out=90] (.25,1.5) to [in=90, out=180] (0,1);
\draw [very thick, ->] (.5,0) to (0,.5);
\draw [very thick] (0.5,.5) to (.3,.3);
\draw [very thick, ->] (.2,.2) to (0,0);
\node at (0, -.25) {\tiny $1$};
\node at (.5, -.25) {\tiny $1$};
\end{tikzpicture}
}
\endxy=
\xy 
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick,directed=1] (0,.75) to [out=90,in=180] (.25,1.25) to [out=0,in=90] (.5,.75);
\draw [very thick, ->] (.5,.25) to (0,.75);
\draw [very thick] (0.5,.75) to (.35,.55);
\draw [very thick,->] (0.15,.4) to (0,.25);
\node at (0, 0) {\tiny $1$};
\node at (0.5, 0) {\tiny $1$};
\end{tikzpicture}
}
\endxy,
\end{equation*}
\begin{equation*} q^{n - \frac{1}{n}}
\xy 
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw [very thick, directed = 1] (.5,1) to [in=0, out=90] (.25,1.5) to [in=90, out=180] (0,1);
\node at (0, 0.75) {\tiny $1$};
\node at (0.5, .75) {\tiny $1$};
\end{tikzpicture}
}
\endxy=
\xy 
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick,directed=1] (0,.75) to [out=90,in=180] (.25,1.25) to [out=0,in=90] (.5,.75);
\draw [very thick, ->] (.5,.25) to (0,.75);
\draw [very thick] (0.5,.75) to (.35,.55);
\draw [very thick,->] (0.15,.4) to (0,.25);
\node at (0, 0) {\tiny $1$};
\node at (0.5, 0) {\tiny $1$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1]
\draw[very thick] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[very thick] (-.5,0) to [out=270,in=180] (-.25,-.5) to [out=0,in=270] (0,0);
\draw[very thick] (0.5,0) to (0.5,-1);
\draw[very thick, directed=1] (-.5,0) to (-.5,.75);
\node at (0.5,-1.25) {\tiny $1$};
\node at (-0.5,.9) {\tiny $1$};
\end{tikzpicture}
}
\endxy=
\xy 
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick,directed=1] (0,.75) to [out=90,in=180] (.25,1.25) to [out=0,in=90] (.5,.75);
\draw [very thick, ->] (.5,.25) to (0,.75);
\draw [very thick] (0.5,.75) to (.35,.55);
\draw [very thick,->] (0.15,.4) to (0,.25);
\draw[very thick] (0,.25) to [out=270,in=0] (-.25,-.5) to [out=180,in=270] (-.5,.25);
\draw [very thick] (0.5,-.5) to (.5,.25);
\draw [very thick,->] (-0.5,.25) to (-.5,1.25);
\node at (.5,-.75) {\tiny $1$};
\node at (-0.5,1.5) {\tiny $1$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1]
\draw[very thick, directed=1] (0,-0.5) to (0,1.25);
\node at (0,-.75) {\tiny $1$};
\node at (0,1.5) {\tiny $1$};
\end{tikzpicture}
}
\endxy=
\xy 
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick,directed=1] (0,.75) to [out=90,in=180] (.25,1.25) to [out=0,in=90] (.5,.75);
\draw [very thick, ->] (.5,.25) to (0,.75);
\draw [very thick] (0.5,.75) to (.35,.55);
\draw [very thick,->] (0.15,.4) to (0,.25);
\draw[very thick] (0,.25) to [out=270,in=0] (-.25,-.5) to [out=180,in=270] (-.5,.25);
\draw [very thick] (0.5,-.5) to (.5,.25);
\draw [very thick,->] (-0.5,.25) to (-.5,1.25);
\node at (.5,-.75) {\tiny $1$};
\node at (-0.5,1.5) {\tiny $1$};
\end{tikzpicture}
}
\endxy.
\end{equation*}
However,
\begin{equation*}
\xy 
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick,directed=1] (0,.75) to [out=90,in=180] (.25,1.25) to [out=0,in=90] (.5,.75);
\draw [very thick, ->] (.5,.25) to (0,.75);
\draw [very thick] (0.5,.75) to (.35,.55);
\draw [very thick,->] (0.15,.4) to (0,.25);
\draw[very thick] (0,.25) to [out=270,in=0] (-.25,-.5) to [out=180,in=270] (-.5,.25);
\draw [very thick] (0.5,-.5) to (.5,.25);
\draw [very thick,->] (-0.5,.25) to (-.5,1.25);
\node at (.5,-.75) {\tiny $1$};
\node at (-0.5,1.5) {\tiny $1$};
\end{tikzpicture}
}
\endxy=
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick] (-1,-1) to (1,1);
\draw [very thick] (1,-1) to (.25,-.25);
\draw [very thick] (-.25,.25) to (-1,1);
\draw [very thick] (1,1) to [in=180, out=90] (1.5,1.5) to [in=90, out=0](2,1);
\draw [very thick] (2,-1) to [in=0, out=270] (1.5,-1.5) to [in=270, out=180](1,-1);
\draw [very thick] (-1,3) to [in=0, out=90] (-1.5,4) to [in=90, out=180](-2,3);
\draw [very thick] (-2,-1) to (-2,3);
\draw [very thick] (-2,-1) to [in=0, out=270] (-2.5,-2) to [in=270, out=180](-3,-1);
\draw [very thick,->] (-3,-1) to (-3,4);
\draw [very thick] (2,-1) to (2,1);
\draw [very thick] (-1,1) to (-1,3);
\draw [very thick] (-1,-2.5) to (-1,-1);
\node at (-3,4.5) {\tiny $1$};
\node at (-1,-3.5) {\tiny $1$};
\end{tikzpicture} };
\endxy=
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick] (-1,-1) to (1,1);
\draw [very thick] (1,-1) to (.25,-.25);
\draw [very thick] (-.25,.25) to (-1,1);
\draw [very thick] (1,1) to [in=180, out=90] (1.5,1.5) to [in=90, out=0](2,1);
\draw [very thick] (2,-1) to [in=0, out=270] (1.5,-1.5) to [in=270, out=180](1,-1);
\draw [very thick] (2,-1) to (2,1);
\draw [very thick,->] (-1,1) to (-1,3);
\draw [very thick] (-1,-2.5) to (-1,-1);
\node at (-1,-3) {\tiny $1$};
\node at (-1,3.5) {\tiny $1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $1$};
\node at (0,3.5) {\tiny $1$};
\end{tikzpicture}
};
\endxy=
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick] (-1,-1) to (1,1);
\draw [very thick] (1,-1) to (.25,-.25);
\draw [very thick] (-.25,.25) to (-1,1);
\draw [very thick] (1,1) to [in=180, out=90] (1.5,1.5) to [in=90, out=0](2,1);
\draw [very thick] (2,-1) to [in=0, out=270] (1.5,-1.5) to [in=270, out=180](1,-1);
\draw [very thick] (2,-1) to (2,1);
\draw [very thick,->] (-1,1) to (-1,3);
\draw [very thick] (-1,-2.5) to (-1,-1);
\draw [very thick] (-1,-2.5) to (-1,-1);
\node at (-1,-3) {\tiny $1$};
\node at (-1,3.5) {\tiny $1$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1]
\draw[very thick, rdirected=.53] (-1,0) circle (0.3cm);
\node at (-0.5,0) {\tiny $1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.6] (0,-1) to (0,.75);
\draw [very thick, directed=.75] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick, directed =.75] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick, directed=-.5] (1,-2.75) to [out=90,in=330] (0,-1);
\draw [very thick, directed=-.5] (-1,-2.75) to [out=90,in=210] (0,-1);
\draw [very thick] (1,2.5) to [in=180, out=90] (2,3.5) to [in=90, out=0](3,2.5);
\draw [very thick] (1,-2.75) to [in=180, out=270] (2,-3.75) to [in=270, out=360](3,-2.75);
\draw [very thick,] (-1,-3.75) to (-1,-2.75);
\draw [very thick,] (3,-2.75) to (3,2.5);
\draw [very thick,] (-1,2.5) to (-1,3.5);
\node at (-1,4) {\tiny $1$};
\node at (-1,-4.5) {\tiny $1$};
\node at (-1.2,0) {\tiny $2$};
\end{tikzpicture}
};
\endxy
= [n+1] \xy 
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $1$};
\node at (0,3.5) {\tiny $1$};
\end{tikzpicture}
};
\endxy=
\xy
(-5,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.6] (0,-1) to (0,.75);
\draw [very thick, directed=.75] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick, directed =.75] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick, directed=-.5] (1,-2.75) to [out=90,in=330] (0,-1);
\draw [very thick, directed=-.5] (-1,-2.75) to [out=90,in=210] (0,-1);
\draw [very thick] (-3,2.5) to [in=180, out=90] (-2,3.5) to [in=90, out=0](-1,2.5);
\draw [very thick] (-1,-2.75) to [in=0, out=270] (-2,-3.75) to [in=270, out=180](-3,-2.75);
\draw [very thick,] (1,-3.75) to (1,-2.75);
\draw [very thick,] (-3,-2.75) to (-3,2.5);
\draw [very thick,] (1,2.5) to (1,3.5);
\node at (1,4) {\tiny $1$};
\node at (1,-4.5) {\tiny $1$};
\node at (1.2,0) {\tiny $2$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.6] (0,-1) to (0,.75);
\draw [very thick, directed=.75] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick, directed =.75] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick, directed=-.5] (1,-2.75) to [out=90,in=330] (0,-1);
\draw [very thick, directed=-.5] (-1,-2.75) to [out=90,in=210] (0,-1);
\draw [very thick] (1,2.5) to [in=180, out=90] (2,3.5) to [in=90, out=0](3,2.5);
\draw [very thick] (1,-2.75) to [in=180, out=270] (2,-3.75) to [in=270, out=360](3,-2.75);
\draw [very thick,] (-1,-3.75) to (-1,-2.75);
\draw [very thick,] (3,-2.75) to (3,2.5);
\draw [very thick,] (-1,2.5) to (-1,3.5);
\node at (-1,4) {\tiny $1$};
\node at (-1,-4.5) {\tiny $1$};
\node at (-1.2,0) {\tiny $2$};
\end{tikzpicture}
};
\endxy = q^{\frac{1}{n}} 
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick] (-1,-1) to (1,1);
\draw [very thick] (1,-1) to (.25,-.25);
\draw [very thick] (-.25,.25) to (-1,1);
\draw [very thick] (1,1) to [in=180, out=90] (1.5,1.5) to [in=90, out=0](2,1);
\draw [very thick] (2,-1) to [in=0, out=270] (1.5,-1.5) to [in=270, out=180](1,-1);
\draw [very thick] (2,-1) to (2,1);
\draw [very thick,->] (-1,1) to (-1,3);
\draw [very thick] (-1,-2.5) to (-1,-1);
\node at (-1,-3) {\tiny $1$};
\node at (-1,3.5) {\tiny $1$};
\end{tikzpicture} };
\endxy + q^{-1} \xy 
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $1$};
\node at (0,3.5) {\tiny $1$};
\end{tikzpicture}
};
\endxy
\xy
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick, rdirected=.53] (-1,0) circle (0.3cm);
\node at (-0.5,0) {\tiny $1$};
\end{tikzpicture}}
\endxy = (q^n + q^{-1}[n])
\xy 
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $1$};
\node at (0,3.5) {\tiny $1$};
\end{tikzpicture}
};
\endxy
=[n+1] 
\xy 
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $1$};
\node at (0,3.5) {\tiny $1$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1]
\draw[very thick, directed=.53] (-1,0) circle (0.3cm);
\node at (-0.5,0) {\tiny $k$};
\end{tikzpicture}}
\endxy = \begin{bmatrix}n+ k-1 \\ k\end{bmatrix}
\begin{tikzpicture} [scale=1]
\draw[very thick, directed=.53] (-1,0) circle (0.3cm);
\node at (-0.5,0) {\tiny $k$};
\end{tikzpicture}}
\endxy = \frac{1}{[k]}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick] (0,.75) to (0,1.5);
\draw [very thick] (0,-3.5) to (0,-2.75);
\draw [very thick] (0,-2.75) to [out=30,in=330] (0,.75);
\draw [very thick] (0,-2.75) to [out=150,in=210] (0,.75);
\draw [very thick] (0,-3.5) to [out=270,in=180] (1,-5.5) to [out=0,in=270] (2,-3.5);
\draw [very thick] (0,1.5) to [out=90,in=180] (1,3.5) to [out=0,in=90] (2,1.5);
\draw [very thick,directed=.5] (2,-3.5) to (2,1.5);
\node at (-1.75,0) {\tiny $k{-}1$};
\node at (1.1,0) {\tiny $1$};
\node at (2.5,0) {\tiny $k$};
\end{tikzpicture}
};
\endxy
\stackrel{\autoref{eq-snake}} {=}
\frac{1}{[k]} \xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick,directed=.5] (0,-1) to (0,.75);
\draw [very thick] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick] (1,-2.75) to [out=90,in=330] (0,-1);
\draw [very thick] (-1,-2.75) to [out=90,in=210] (0,-1);
\draw [very thick] (-1,2.5) to [out=90,in=0] (-2,3.5);
\draw [very thick] (-2,3.5) to [out=180,in=90] (-3,2.5);
\draw [very thick] (-1,-2.75) to [out=270,in=0] (-2,-3.75);
\draw [very thick] (-2,-3.75) to [out=180,in=270] (-3,-2.75);
\draw [very thick] (-3,-2.75) to (-3,2.5);
\draw [very thick] (1,2.5) to [out=90,in=0] (-2,5);
\draw [very thick] (-2,5) to [out=180,in=90] (-5,2.5);
\draw [very thick] (1,-2.75) to [out=270,in=0] (-2,-5.25);
\draw [very thick] (-2,-5.25) to [out=180,in=270] (-5,-2.75);
\draw [very thick] (-5,-2.75) to (-5,2.5);
\node at (-0.5,0) {\tiny $k$};
\node at (-2.625,0) {\tiny $1$};
\node at (-6,0) {\tiny $k{-}1$};
\end{tikzpicture}
};
\endxy
\]
\[ 
\stackrel{\autoref{thinsqure-sw}} {=}
\frac{1}{[k]} 
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick,directed=.5] (0,-1) to (0,.75);
\draw [very thick] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick] (1,-2.75) to [out=90,in=330] (0,-1);
\draw [very thick] (-1,-2.75) to [out=90,in=210] (0,-1);
\draw [very thick] (3,2.5) to [out=90,in=330] (2,3.5);
\draw [very thick] (1,2.5) to [out=90,in=210] (2,3.5);
\draw [very thick] (2,3.5) to (2,4);
\draw [very thick] (2,-3.75) to [out=30,in=270] (3,-2.75);
\draw [very thick] (2,-3.75) to [out=150,in=270] (1,-2.75); 
\draw [very thick] (2,-3.75) to (2,-4.25);
\draw [very thick, ] (3,-2.75) to (3,2.5);
\draw [very thick] (-1,2.5) to [out=90,in=0] (-2,3.5);
\draw [very thick] (-2,3.5) to [out=180,in=90] (-3,2.5);
\draw [very thick] (-1,-2.75) to [out=270,in=0] (-2,-3.75);
\draw [very thick] (-2,-3.75) to [out=180,in=270] (-3,-2.75);
\draw [very thick] (-3,-2.75) to (-3,2.5);
\draw [very thick] (2,4) to [out=90,in=0] (-1.5,6);
\draw [very thick] (-1.5,6) to [out=180,in=90] (-5,4);
\draw [very thick] (2,-4.25) to [out=270,in=0] (-1.5,-6.25);
\draw [very thick] (-1.5,-6.25) to [out=180,in=270] (-5,-4.25);
\draw [very thick,rdirected=.45] (-5,-4.25) to (-5,4);
\node at (0.5,0) {\tiny $2$};
\node at (4.3,0) {\tiny $k-2$};
\node at (-2.5,0) {\tiny $1$};
\node at (-6.2,0) {\tiny $k-1$};
\end{tikzpicture}
};
\endxy
- \frac{[k-2]}{[k]}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3] 
\draw [very thick] (1,-2.75) to (1,2.5);
\draw [very thick] (-1,-2.75) to (-1,2.5);
\draw [very thick] (1,-2.75) to [out=270,in=180] (2,-3.75) to [out=0,in=270] (3,-2.75);
\draw [very thick] (-1,-2.75) to [out=270,in=180] (2,-4.75) to [out=0,in=270] (5,-2.75);
\draw [very thick] (1,2.5) to [out=90,in=180] (2,3.5) to [out=0,in=90] (3,2.5);
\draw [very thick] (-1,2.5) to [out=90,in=180] (2,4.5) to [out=0,in=90] (5,2.5);
\draw [very thick,directed=.5] (3,-2.75) to (3,2.5);
\draw [very thick,directed=.5] (5,-2.75) to (5,2.5);
\node at (2.625,0) {\tiny $1$};
\node at (6.1,0) {\tiny $k{-}1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
\draw [very thick] (3,2.5) to [out=90,in=330] (2,3.5);
\draw [very thick] (1,2.5) to [out=90,in=210] (2,3.5);
\draw [very thick] (2,3.5) to (2,4);
\draw [very thick] (2,-3.75) to [out=30,in=270] (3,-2.75);
\draw [very thick] (2,-3.75) to [out=150,in=270] (1,-2.75); 
\draw [very thick] (2,-3.75) to (2,-4.25);
\draw [very thick] (3,-2.75) to (3,2.5);
\draw [very thick] (1,-2.75) to (1,2.5);
\draw [very thick] (2,4) to [out=90,in=0] (-1.5,6);
\draw [very thick] (-1.5,6) to [out=180,in=90] (-5,4);
\draw [very thick] (2,-4.25) to [out=270,in=0] (-1.5,-6.25);
\draw [very thick] (-1.5,-6.25) to [out=180,in=270] (-5,-4.25);
\draw [very thick,rdirected=.45] (-5,-4.25) to (-5,4);
\node at (0.5,0) {\tiny $1$};
\node at (4.3,0) {\tiny $k-2$};
\node at (-6.2,0) {\tiny $k-1$};
\end{tikzpicture}
};
\endxy 
- \frac{[k-2]}{[k]}[n]\begin{bmatrix}n+ k-2 \\ k-1\end{bmatrix}
\]
\[
=\frac{1}{[k]}[n+1][k-1] \begin{bmatrix}n+ k-2 \\ k-1\end{bmatrix}
- \frac{[k-2]}{[k]}[n]\begin{bmatrix}n+ k-2 \\ k-1\end{bmatrix}=\begin{bmatrix}n+ k-1 \\ k\end{bmatrix}
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.6] (0,-1) to (0,.75);
\draw [very thick, directed=.75] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick, directed =.75] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick, directed=-.5] (1,-2.75) to [out=90,in=330] (0,-1);
\draw [very thick, directed=-.5] (-1,-2.75) to [out=90,in=210] (0,-1);
\draw [very thick] (1,2.5) to [in=180, out=90] (2,3.5) to [in=90, out=0](3,2.5);
\draw [very thick] (1,-2.75) to [in=180, out=270] (2,-3.75) to [in=270, out=360](3,-2.75);
\draw [very thick,] (-1,-3.75) to (-1,-2.75);
\draw [very thick,] (3,-2.75) to (3,2.5);
\draw [very thick,] (-1,2.5) to (-1,3.5);
\node at (-1,4) {\tiny $k$};
\node at (-1,-4.5) {\tiny $k$};
\node at (1.5,-4.5) {\tiny $l$};
\node at (-1.2,0) {\tiny $k{+}l$};
\end{tikzpicture}
};
\endxy
= \begin{bmatrix}n+ k+l-1 \\ l\end{bmatrix}\!
\xy 
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $k$};
\node at (0,3.5) {\tiny $k$};
\end{tikzpicture}
};
\endxy=
\xy
(-5,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.6] (0,-1) to (0,.75);
\draw [very thick, directed=.75] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick, directed =.75] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick, directed=-.5] (1,-2.75) to [out=90,in=330] (0,-1);
\draw [very thick, directed=-.5] (-1,-2.75) to [out=90,in=210] (0,-1);
\draw [very thick] (-3,2.5) to [in=180, out=90] (-2,3.5) to [in=90, out=0](-1,2.5);
\draw [very thick] (-1,-2.75) to [in=0, out=270] (-2,-3.75) to [in=270, out=180](-3,-2.75);
\draw [very thick,] (1,-3.75) to (1,-2.75);
\draw [very thick,] (-3,-2.75) to (-3,2.5);
\draw [very thick,] (1,2.5) to (1,3.5);
\node at (1,4) {\tiny $k$};
\node at (1,-4.5) {\tiny $k$};
\node at (-1,-4.5) {\tiny $l$};
\node at (1.2,0) {\tiny $k{+}l$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.6] (0,-1) to (0,.75);
\draw [very thick, directed=.75] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick, directed =.75] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick, directed=-.5] (1,-2.75) to [out=90,in=330] (0,-1);
\draw [very thick, directed=-.5] (-1,-2.75) to [out=90,in=210] (0,-1);
\draw [very thick] (-3,2.5) to [in=180, out=90] (-2,3.5) to [in=90, out=0](-1,2.5);
\draw [very thick] (-1,-2.75) to [in=0, out=270] (-2,-3.75) to [in=270, out=180](-3,-2.75);
\draw [very thick,] (1,-3.75) to (1,-2.75);
\draw [very thick,] (-3,-2.75) to (-3,2.5);
\draw [very thick,] (1,2.5) to (1,3.5);
\node at (1,4) {\tiny $k$};
\node at (1,-4.5) {\tiny $k$};
\node at (-1,-4.5) {\tiny $1$};
\node at (1.2,0) {\tiny $k{+}1$};
\end{tikzpicture}
};
\endxy \stackrel{\autoref{thinsqure-sw}} {=} \xy
(-5,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.6] (0,-1) to (0,.75);
\draw [very thick, directed=.75] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick, directed =.75] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick, directed=-.5] (1,-2.75) to [out=90,in=330] (0,-1);
\draw [very thick, directed=-.5] (-1,-2.75) to [out=90,in=210] (0,-1);
\draw [very thick] (-3,2.5) to [in=180, out=90] (-2,3.5) to [in=90, out=0](-1,2.5);
\draw [very thick] (-1,-2.75) to [in=0, out=270] (-2,-3.75) to [in=270, out=180](-3,-2.75);
\draw [very thick,] (1,-3.75) to (1,-2.75);
\draw [very thick,] (-3,-2.75) to (-3,2.5);
\draw [very thick,] (1,2.5) to (1,3.5);
\node at (.5,4) {\tiny $1$};
\node at (.5,-4.5) {\tiny $1$};
\node at (-1,-4.5) {\tiny $1$};
\node at (1,0) {\tiny $2$};
\draw [very thick] (1,3.5) to [in=180, out=90] (2,4.5) to [in=90, out=0](3,3.5);
\draw [very thick] (1,-3.75) to [in=180, out=270] (2,-4.75) to [in=270, out=0](3,-3.75);
\draw [very thick,directed=.5] (3,-3.75) to (3,3.5);
\node at (4,0) {\tiny $k{-}1$};
\draw [very thick,] (2,-5.75) to (2,-4.75);
\draw [very thick,] (2,4.5) to (2,5.5);
\node at (2,-6.25) {\tiny $k$};
\node at (2,6) {\tiny $k$};
\end{tikzpicture}
};
\endxy -[k-2] 
\xy
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick, directed=.53] (-1,0) circle (0.3cm);
\node at (-.5,0) {\tiny $1$};
\end{tikzpicture}}
\endxy
\xy 
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $k$};
\node at (0,3.5) {\tiny $k$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.55] (0,.75) to (0,2.5);
\draw [very thick, directed=.55] (0,-2.75) to [out=30,in=330] (0,.75);
\draw [very thick, directed=.55] (0,-2.75) to [out=150,in=210] (0,.75);
\draw [very thick, directed=.55] (0,-4.5) to (0,-2.75);
\node at (0,-5) {\tiny $k$};
\node at (0,3) {\tiny $k$};
\node at (-2,-1) {\tiny $1$};
\node at (2.5,-1) {\tiny $k-1$};
\end{tikzpicture}
};
\endxy -[k-2] [n]
\xy 
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $k$};
\node at (0,3.5) {\tiny $k$};
\end{tikzpicture}
};
\endxy = ([n+1][k]-[k-2][n]) \xy 
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $k$};
\node at (0,3.5) {\tiny $k$};
\end{tikzpicture}
};
\endxy =[n+k] \xy 
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $k$};
\node at (0,3.5) {\tiny $k$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.6] (0,-1) to (0,.75);
\draw [very thick, directed=.75] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick, directed =.75] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick, directed=-.5] (1,-2.75) to [out=90,in=330] (0,-1);
\draw [very thick, directed=-.5] (-1,-2.75) to [out=90,in=210] (0,-1);
\draw [very thick] (-3,2.5) to [in=180, out=90] (-2,3.5) to [in=90, out=0](-1,2.5);
\draw [very thick] (-1,-2.75) to [in=0, out=270] (-2,-3.75) to [in=270, out=180](-3,-2.75);
\draw [very thick,] (1,-3.75) to (1,-2.75);
\draw [very thick,] (-3,-2.75) to (-3,2.5);
\draw [very thick,] (1,2.5) to (1,3.5);
\node at (1,4) {\tiny $k$};
\node at (1,-4.5) {\tiny $k$};
\node at (-1,-4.5) {\tiny $l$};
\node at (1.2,0) {\tiny $k{+}l$};
\end{tikzpicture}
};
\endxy= \frac{1}{[l]}
\xy
(-5,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.6] (0,-1) to (0,.75);
\draw [very thick, directed=.75] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick, directed =.75] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick, directed=-.5] (1,-2.75) to [out=90,in=330] (0,-1);
\draw [very thick, directed=-.5] (-1,-2.75) to [out=90,in=210] (0,-1);
\draw [very thick] (-3,2.5) to [in=180, out=90] (-2,3.5) to [in=90, out=0](-1,2.5);
\draw [very thick] (-1,-2.75) to [in=0, out=270] (-2,-3.75) to [in=270, out=180](-3,-2.75);
\draw [very thick,] (1,-3.75) to (1,-2.75);
\draw [very thick,] (-3,-2.75) to (-3,-2);
\draw [very thick,] (-3,2.5) to (-3,2);
\draw [very thick, rdirected=.5] (-3,-2) to [out=30,in=330] (-3,2);
\draw [very thick, rdirected=.5] (-3,-2) to [out=150,in=210] (-3,2);
\draw [very thick,] (1,2.5) to (1,3.5);
\node at (1,4) {\tiny $k$};
\node at (1,-4.5) {\tiny $k$};
\node at (-1,-4.5) {\tiny $l$};
\node at (1.2,0) {\tiny $k{+}l$};
\node at (-4.8,0.2) {\tiny $1$};
\node at (-1,0.2) {\tiny $l{-}1$};
\end{tikzpicture}
};
\endxy \stackrel{\autoref{eq-snake}} {=}
\frac{1}{[l]}  \  \xy
(-5,0)*{
\begin{tikzpicture}[scale=.2]
\draw [very thick,directed=.55] (0,-2.5) to (0,2.5);
\draw [very thick] (-2,4.5) to [in=180, out=270] (0,2.5) to [in=270, out=0](2,4.5);
\draw [very thick] (-3,5.5) to [in=180, out=270] (-2,4.5) to [in=270, out=0](-1,5.5);
\draw [very thick,] (2,4.5) to (2,8);
\draw [very thick] (-2,-4.5) to [in=180, out=90] (0,-2.5) to [in=90, out=0](2,-4.5);
\draw [very thick] (-3,-5.5) to [in=180, out=90] (-2,-4.5) to [in=90, out=0](-1,-5.5);
\draw [very thick,] (2,-4.5) to (2,-8);
\draw [very thick] (-5,5.5) to [in=180, out=90] (-4,6.5) to [in=90, out=0](-3,5.5);
\draw [very thick] (-7,5.5) to [in=180, out=90] (-4,8) to [in=90, out=0](-1,5.5);
\draw [very thick] (-5,-5.5) to [in=180, out=270] (-4,-6.5) to [in=270, out=0](-3,-5.5);
\draw [very thick] (-7,-5.5) to [in=180, out=270] (-4,-8) to [in=270, out=0](-1,-5.5);
\draw [very thick,rdirected=.45] (-5,-5.5) to (-5,5.5);
\draw [very thick,rdirected=.45] (-7,-5.5) to (-7,5.5);
\node at (1.7,0) {\tiny $k{+}l$};
\node at (-3.5,0) {\tiny $l{-}1$};
\node at (-6,0) {\tiny $1$};
\node at (-1.2,-4) {\tiny $l$};
\node at (2,-8.7) {\tiny $k$};
\node at (-1.2,4) {\tiny $l$};
\node at (2,8.7) {\tiny $k$};
\end{tikzpicture}
};
\endxy \stackrel{\autoref{(co)assoc}} {=} \frac{1}{[l]} \ 
\xy
(-5,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.6] (0,-1) to (0,.75);
\draw [very thick, directed=.75] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick, directed =.75] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick, directed=-.5] (1,-2.75) to [out=90,in=330] (0,-1);
\draw [very thick, directed=-.5] (-1,-2.75) to [out=90,in=210] (0,-1);
\draw [very thick] (-3,2.5) to [in=180, out=90] (-2,3.5) to [in=90, out=0](-1,2.5);
\draw [very thick] (-1,-2.75) to [in=0, out=270] (-2,-3.75) to [in=270, out=180](-3,-2.75);
\draw [very thick,] (1,-5.75) to (1,-2.75);
\draw [very thick,] (-3,-2.75) to (-3,2.5);
\draw [very thick,] (1,2.5) to (1,5.5);
\node at (1,6) {\tiny $k$};
\node at (1,-6.25) {\tiny $k$};
\node at (-1,-4.5) {\tiny $l-1$};
\node at (1.2,0) {\tiny $k{+}l$};
\draw [very thick] (1,3) to [in=0, out=90] (-2,5.5) to [in=90, out=180](-5,3);
\draw [very thick] (1,-3.25) to [in=0, out=270] (-2,-5.75) to [in=270, out=180](-5,-3.25);
\draw [very thick,] (-5,-3.25) to (-5,3.5);
\node at (-4.5,0) {\tiny $1$};
\end{tikzpicture}
\begin{bmatrix}
n+l+k-1\\
l-1
\end{bmatrix}
\xy
(-5,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.6] (0,-1) to (0,.75);
\draw [very thick, directed=.75] (0,.75) to [out=30,in=270] (1,2.5);
\draw [very thick, directed =.75] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [very thick, directed=-.5] (1,-2.75) to [out=90,in=330] (0,-1);
\draw [very thick, directed=-.5] (-1,-2.75) to [out=90,in=210] (0,-1);
\draw [very thick] (-3,2.5) to [in=180, out=90] (-2,3.5) to [in=90, out=0](-1,2.5);
\draw [very thick] (-1,-2.75) to [in=0, out=270] (-2,-3.75) to [in=270, out=180](-3,-2.75);
\draw [very thick,] (1,-3.75) to (1,-2.75);
\draw [very thick,] (-3,-2.75) to (-3,2.5);
\draw [very thick,] (1,2.5) to (1,3.5);
\node at (1,4) {\tiny $k$};
\node at (1,-4.5) {\tiny $k$};
\node at (-1,-4.5) {\tiny $1$};
\node at (1.2,0) {\tiny $k{+}1$};
\end{tikzpicture}
};
\endxy = \frac{1}{[l]} \begin{bmatrix}
n+l+k-1\\
l-1
\end{bmatrix}[n+k] \xy 
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $k$};
\node at (0,3.5) {\tiny $k$};
\end{tikzpicture}
};
\endxy 
\begin{bmatrix}
n+l+k-1\\
l
\end{bmatrix}\xy 
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $k$};
\node at (0,3.5) {\tiny $k$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1]
\draw[very thick] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[very thick] (-.5,0) to [out=270,in=180] (-.25,-.5) to [out=0,in=270] (0,0);
\draw[very thick] (0.5,0) to (0.5,-.75);
\draw[very thick,->] (-.5,0) to (-.5,.75);
\node at (0.5,-.9) {\reflectbox{\tiny $k$}};
\node at (-0.5,.9) {\reflectbox{\tiny $k$}};
\end{tikzpicture}
}};
\endxy=
\xy
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick,->] (0,0) to (0,1.5);
\node at (0,-.15) {\tiny $k$};
\node at (0,1.65) {\tiny $k$};
\end{tikzpicture}
}
\endxy
\quad , \quad
\xy
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[very thick] (-.5,0) to [out=270,in=180] (-.25,-.5) to [out=0,in=270] (0,0);
\draw[very thick, ->] (0.5,0) to (0.5,-.75);
\draw[very thick] (-.5,0) to (-.5,.75);
\node at (0.5,-.9) {\tiny $k$};
\node at (-0.5,.9) {\tiny $k$};
\end{tikzpicture}
};
\endxy =
\xy
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick, ->] (0,1.5) to (0,0);
\node at (0,-.15) {\tiny $k$};
\node at (0,1.65) {\tiny $k$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1]
\draw[very thick] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[very thick] (-.5,0) to [out=270,in=180] (-.25,-.5) to [out=0,in=270] (0,0);
\draw[very thick, ->] (0.5,0) to (0.5,-.75);
\draw[very thick] (-.5,0) to (-.5,.75);
\node at (0.5,-.9) {\tiny $1$};
\node at (-0.5,.9) {\tiny $1$};
\end{tikzpicture}
};
\endxy = q^{\frac{1}{n}-n} 
\xy
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw [very thick, ->] (0,1.5) to (.5,1);
\draw [very thick, ->] (.35,1.35) to (.5,1.5);
\draw [very thick] (.22,1.2) to (0,1);
\draw[very thick,rdirected=-.95] (0,1) to [out=270,in=180] (.25,.5) to [out=0,in=270] (.5,1);
\node at (.25,.25) {};
\draw [very thick] (.5,1.5) to [in=180,out=90] (.75,2) to [in=90,out=0](1,1.5);
\draw [very thick,->] (1,1.5) to (1,.5);
\draw [very thick] (0,2) to (0,1.5);
\node at (1,.25) {\tiny$1$};
\node at (0,2.25) {\tiny$1$};
\end{tikzpicture}
}
\endxy=q^{\frac{1}{n}-n} 
\xy
(0,1)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick] (-1,-1) to (1,1);
\draw [very thick] (1,-1) to (.25,-.25);
\draw [very thick] (-1,1) to (-.25,.25);
\draw[very thick] (-1,1) to [in=0, out=90] (-1.5,1.5) to [in=90,out=180] (-2,1);
\draw [very thick] (-2,1) to (-2,-1);
\draw [very thick] (-1,-1) to [in=0, out=270] (-1.5,-1.5) to [in=270, out=180] (-2,-1);
\draw [very thick] (1,1) to (1,3);
\draw [very thick,->] (1,-1) to (1,-2.5);
\node at (1,-3) {\tiny $1$};
\node at (1,3.5) {\tiny $1$};
\end{tikzpicture}
};
\endxy=q^{\frac{1}{n}-n}  \cdot q^{n-\frac{1}{n}} 
\xy 
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, rdirected=-.9] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $1$};
\node at (0,3.5) {\tiny $1$};
\end{tikzpicture}
};
\endxy=\xy 
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, rdirected=-.9] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $1$};
\node at (0,3.5) {\tiny $1$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1]
\draw[very thick] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[very thick] (-.5,0) to [out=270,in=180] (-.25,-.5) to [out=0,in=270] (0,0);
\draw[very thick, ->] (0.5,0) to (0.5,-.75);
\draw[very thick] (-.5,0) to (-.5,.75);
\node at (0.5,-.9) {\tiny $k$};
\node at (-0.5,.9) {\tiny $k$};
\end{tikzpicture}
};
\endxy=\frac{1}{[k]!}
\xy
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[very thick] (-.5,0) to [out=270,in=180] (-.25,-.5) to [out=0,in=270] (0,0);
\draw[very thick] (0.5,0) to (0.5,-.1);
\draw[very thick,->] (0.5,-.65) to (0.5,-.85);
\draw[very thick] (-.5,0) to (-.5,.75);
\draw[very thick] (0.35,-.375) to [out=270,in=150] (0.5,-.65);
\draw[very thick] (0.65,-.375) to [out=270,in=30] (0.5,-.65);
\draw[very thick] (0.35,-.375) to [out=90,in=210] (0.5,-.1);
\draw[very thick] (0.65,-.375) to [out=90,in=330] (0.5,-.1);
\node at (0.5,-.375) {\tiny $\cdots$};
\node at (0.5,-1) {\tiny $k$};
\node at (-0.5,.9) {\tiny $k$};
\end{tikzpicture}
};
\endxy=\frac{1}{[k]!}
\xy
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick] (-0.65,.375) to (-0.65,0);
\draw[very thick] (0.5,-.65) to (0.5,-.75);
\draw[very thick] (0.65,-.375) to (0.65,0);
\draw[very thick,->] (0.5,-.65) to (0.5,-.85);
\draw[very thick] (-0.65,0) to (-0.65,-0.18775) to [out=270,in=180] (-0.2,-0.5) to [out=0,in=270] (0.1,-0.18775) to [out=90,in=180] (0.2,0) to [out=0,in=90] (0.35,-.375);
\draw[very thick] (-0.35,.375) to [out=270,in=180] (-0.2,0) to [out=0,in=270] (-.1,0.18775) to [out=90,in=180] (0.2,0.5) to [out=0,in=90] (0.65,0.18775) to (0.65,0);
\draw[very thick] (0.35,-.375) to [out=270,in=150] (0.5,-.65);
\draw[very thick] (0.65,-.375) to [out=270,in=30] (0.5,-.65);
\draw[very thick] (-0.5,.65) to (-0.5,.75);
\draw[very thick] (-0.35,.375) to [out=90,in=330] (-0.5,.65);
\draw[very thick] (-0.65,.375) to [out=90,in=210] (-0.5,.65);
\node at (-0.5,.375) {\tiny$\cdots$};
\node at (0.5,-.375) {\tiny$\cdots$};
\node at (-0.25,-.275) {};
\node at (0.25,.275) {};
\node at (0.5,-1) {\tiny $k$};
\node at (-0.5,.9) {\tiny $k$};
\end{tikzpicture}
};
\endxy
=
\frac{1}{[k]!}
\xy
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick,->] (0,-.65) to (0,-.85);
\draw[very thick] (0,.65) to (0,.75);
\draw[very thick] (-0.15,-.375) to [out=270,in=150] (0,-.65);
\draw[very thick] (0.15,-.375) to [out=270,in=30] (0,-.65);
\draw[very thick] (0.15,.375) to [out=90,in=330] (0,.65);
\draw[very thick] (-0.15,.375) to [out=90,in=210] (0,.65);
\draw[very thick] (0.15,.375) to (0.15,-.375);
\draw[very thick] (-0.15,.375) to (-0.15,-.375);
\node at (0,0) {\tiny$\cdots$};
\node at (0,-1) {\tiny $k$};
\node at (0,.9) {\tiny $k$};
\end{tikzpicture}
};
\endxy=
\xy 
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, rdirected=-.9] (0,-2.5) to (0,3);
\node at (0,-3) {\tiny $k$};
\node at (0,3.5) {\tiny $k$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.75]
\draw [very thick, ->] (-1,-1) to (1,1);
\draw [very thick] (1,-1) to (.5,-.5);
\draw [very thick] (.5,-.5) to (.15,-.15);
\draw [very thick] (-.15,.15) to (-.3,.3);
\draw [very thick, ->] (-.8,.2) to (-1.3,.7);
\draw [very thick, ->] (-.2,.8) to (-.7,1.3);
\draw [very thick] (-.3,.3) to [out=225, in=-45] (-.8,.2);
\draw [very thick] (-.3,.3) to [out=45, in=-45] (-.2,.8);
\node at (-1,-1.25) {\tiny $k$};
\node at (1,-1.25) {\tiny $l$};
\node at (-1.15,.25) {\tiny $l_1$};
\node at (-.25,1.15) {\tiny $l_2$};
\end{tikzpicture}
};
\endxy}
=
\raisebox{-.01cm}{\xy
(0,0)*{
\begin{tikzpicture}[scale=.75]
\draw [very thick,  ->] (-1,-1) to (1,1);
\draw [very thick] (1,-1) to (.5,-.5);
\draw [very thick, ->] (-.8,.2) to (-1.3,.7);
\draw [very thick, ->] (-.2,.8) to (-.7,1.3);
\draw [very thick] (-.45,-.15) to (-.8,.2);
\draw [very thick] (.15,.45) to (-.2,.8);
\draw [very thick] (.5,-.5) to [out=225, in=-45] (-.15,-.45);
\draw [very thick] (.5,-.5) to [out=45, in=-45] (.45,.15);
\node at (-1,-1.25) {\tiny $k$};
\node at (1,-1.25) {\tiny $l$};
\node at (-1.15,.25) {\tiny $l_1$};
\node at (-.25,1.15) {\tiny $l_2$};
\end{tikzpicture}
};
\endxy}
\quad,\quad
\raisebox{-.01cm}{\reflectbox{\xy
(0,0)*{
\begin{tikzpicture}[scale=.75]
\draw [very thick] (-1,-1) to (-.15,-.15);
\draw [very thick, ->] (.15,.15) to (1,1);
\draw [very thick ] (1,-1) to (-.3,.3);
\draw [very thick, ->] (-.8,.2) to (-1.3,.7);
\draw [very thick, ->] (-.2,.8) to (-.7,1.3);
\draw [very thick] (-.3,.3) to [out=225, in=-45] (-.8,.2);
\draw [very thick] (-.3,.3) to [out=45, in=-45] (-.2,.8);
\node at (-1,-1.25) {\reflectbox{\tiny $k$}};
\node at (1,-1.25) {\reflectbox{\tiny $l$}};
\node at (-1.15,.25) {\reflectbox{\tiny $l_1$}};
\node at (-.25,1.15) {\reflectbox{\tiny $l_2$}};
\end{tikzpicture}
};
\endxy}}
=
\raisebox{-.01cm}{\reflectbox{\xy
(0,0)*{
\begin{tikzpicture}[scale=.75]
\draw [very thick] (-1,-1) to (-.45,-.45);
\draw [very thick] (-.2,-.2) to (.2,.2);
\draw [very thick,  ->] (.45,.45) to (1,1);
\draw [very thick ] (1,-1) to (.5,-.5);
\draw [very thick, ->] (-.8,.2) to (-1.3,.7);
\draw [very thick, ->] (-.2,.8) to (-.7,1.3);
\draw [very thick] (-.15,-.45) to (-.8,.2);
\draw [very thick] (.45,.15) to (-.2,.8);
\draw [very thick] (.5,-.5) to [out=225, in=-45] (-.15,-.45);
\draw [very thick] (.5,-.5) to [out=45, in=-45] (.45,.15);
\node at (-1,-1.25) {\reflectbox{\tiny $k$}};
\node at (1,-1.25) {\reflectbox{\tiny $l$}};
\node at (-1.15,.25) {\reflectbox{\tiny $l_1$}};
\node at (-.25,1.15) {\reflectbox{\tiny $l_2$}};
\end{tikzpicture}
\begin{tikzpicture}[scale=.75]
\draw [very thick, ->] (-1,-1) to (1,1);
\draw [very thick] (1,-1) to (.5,-.5);
\draw [very thick] (.5,-.5) to (.15,-.15);
\draw [very thick] (-.15,.15) to (-.3,.3);
\draw [very thick, ->] (-.8,.2) to (-1.3,.7);
\draw [very thick, ->] (-.2,.8) to (-.7,1.3);
\draw [very thick] (-.3,.3) to [out=225, in=-45] (-.8,.2);
\draw [very thick] (-.3,.3) to [out=45, in=-45] (-.2,.8);
\node at (-1,-1.25) {\tiny $k$};
\node at (1,-1.25) {\tiny $l$};
\node at (-1.15,.25) {\tiny $l_1$};
\node at (-.25,1.15) {\tiny $l_2$};
\end{tikzpicture}
};
\endxy} =\frac{1}{[k]}
\raisebox{-.01cm}{\xy
(0,0)*{
\begin{tikzpicture}[scale=.75]
\draw [very thick, ] (-1,-1) to (-.5,-.5);
\draw [very thick] (-.5,-.5) to [out=90, in=180] (0.35,0.35);
\draw [very thick] (-.5,-.5) to [out=0, in=270] (0.35,0.35);
\draw [very thick,-> ] (.35,.35) to (1,1);
\draw [very thick] (1,-1) to (.3,-.3);
\draw [very thick] (-.15,.15) to (-.3,.3);
\draw [very thick, ->] (-.8,.2) to (-1.3,.7);
\draw [very thick, ->] (-.2,.8) to (-.7,1.3);
\draw [very thick] (-.3,.3) to [out=225, in=-45] (-.8,.2);
\draw [very thick] (-.3,.3) to [out=45, in=-45] (-.2,.8);
\node at (-1,-1.25) {\tiny $k$};
\node at (1,-1.25) {\tiny $l$};
\node at (-1.15,.25) {\tiny $l_1$};
\node at (-.25,1.15) {\tiny $l_2$};
\node at (-.6,-.1) {\tiny $1$};
\node at (-.1,-.7) {\tiny $k{-}1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.75]
\draw [very thick,  ->] (-1,-1) to (1,1);
\draw [very thick] (1,-1) to (.5,-.5);
\draw [very thick, ->] (-.8,.2) to (-1.3,.7);
\draw [very thick, ->] (-.2,.8) to (-.7,1.3);
\draw [very thick] (-.45,-.15) to (-.8,.2);
\draw [very thick] (.15,.45) to (-.2,.8);
\draw [very thick] (.5,-.5) to [out=225, in=-45] (-.15,-.45);
\draw [very thick] (.5,-.5) to [out=45, in=-45] (.45,.15);
\node at (-1,-1.25) {\tiny $k$};
\node at (1,-1.25) {\tiny $l$};
\node at (-1.15,.25) {\tiny $l_1$};
\node at (-.25,1.15) {\tiny $l_2$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (-1,-1) to (1,1);
\draw [very thick] (1,-1) to (0.25,-0.25);
\draw [very thick, ->] (-0.25,0.25) to (-1,1);
\node at (-1,-3.5) {\tiny $k$};
\node at (1,-3.5) {\tiny $l$};
\node at (1,1.45) {\tiny $l$};
\node at (-1,1.45) {\tiny $k$};
\draw [very thick] (1,-3) to (-1,-1);
\draw [very thick] (-1,-3) to (-.25,-2.25);
\draw [very thick] (0.25,-1.75) to (1,-1);
\end{tikzpicture}
};
\endxy =
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.55] (-1, -2.5) to (-1,2);
\draw [very thick, directed=.55] (1, -2.5) to (1,2);
\node at (-1,-3.) {\tiny $k$};
\node at (1,-3.) {\tiny $l$};
\node at (1,2.45) {\tiny $l$};
\node at (-1,2.45) {\tiny $k$};
\end{tikzpicture}
};
\endxy=
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (1,-1) to (-1,1);
\draw [very thick] (-1,-1) to (-0.25,-0.25);
\draw [very thick, ->] (0.25,0.25) to (1,1);
\node at (-1,-3.5) {\tiny $k$};
\node at (1,-3.5) {\tiny $l$};
\node at (1,1.45) {\tiny $l$};
\node at (-1,1.45) {\tiny $k$};
\draw [very thick] (-1,-3) to (1,-1);
\draw [very thick] (1,-3) to (0.25,-2.25);
\draw [very thick] (-0.25,-1.75) to (-1,-1);
\end{tikzpicture}
};
\endxy \  \text{and} 
\]
\[
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (-1,-1) to (1,1);
\draw [very thick] (1,-1) to (0.25,-0.25);
\draw [very thick, ->] (-0.25,0.25) to (-1,1);
\draw [very thick,->] (3,-1) to (3,1);
\draw [very thick] (-1,-3) to (-1,-1);
\draw [very thick] (1,-1) to (3,-3);
\draw [very thick, crossline] (1,-3) to (3,-1);
\draw [very thick] (-1,-3) to (1,-5);
\draw [very thick,crossline] (-1,-5) to (1,-3);
\draw [very thick] (3,-5) to (3,-3);
\node at (-1,-5.5) {\tiny $k$};
\node at (1,-5.5) {\tiny $l$};
\node at (3,-5.5) {\tiny $m$};
\node at (-1,1.5) {\tiny $m$};
\node at (1,1.5) {\tiny $l$};
\node at (3,1.5) {\tiny $k$};
\end{tikzpicture}
};
\endxy=
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (-1,-1) to (1,1);
\draw [very thick] (1,-1) to (0.25,-0.25);
\draw [very thick, ->] (-0.25,0.25) to (-1,1);
\draw [very thick,->] (-3,-1) to (-3,1);
\draw [very thick] (-1,-3) to (-3,-1);
\draw [very thick,crossline] (-3,-3) to (-1,-1);
\draw [very thick] (1,-3) to (1,-1);
\draw [very thick] (-3,-5) to (-3,-3);
\draw [very thick] (1,-5) to (-1,-3);
\draw [very thick,crossline] (-1,-5) to (1,-3);
\node at (-3,1.5) {\tiny $m$};
\node at (-1,1.5) {\tiny $l$};
\node at (1,1.5) {\tiny $k$};
\node at (-3,-5.5) {\tiny $k$};
\node at (1,-5.5) {\tiny $m$};
\node at (-1,-5.5) {\tiny $l$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.3]
\draw [very thick, ->] (-1,-1) to (1,1);
\draw [very thick] (1,-1) to (0.25,-0.25);
\draw [very thick, ->] (-0.25,0.25) to (-1,1);
\node at (-1,-3.5) {\tiny $k$};
\node at (1,-3.5) {\tiny $l$};
\node at (1,1.45) {\tiny $l$};
\node at (-1,1.45) {\tiny $k$};
\draw [very thick] (1,-3) to (-1,-1);
\draw [very thick] (-1,-3) to (-.25,-2.25);
\draw [very thick] (0.25,-1.75) to (1,-1);
\end{tikzpicture}
};
\endxy  =\frac{1}{{([k]!)}^2} \frac{1}{{([l]!)}^2}
\xy
(0,0)*{
\begin{tikzpicture}[scale=.75]
\draw [very thick] (1,-1) to (.5,-.5);
\draw [very thick, ->] (-.5,.5) to (-1,1);
\draw [very thick] (.5,-.5) to [out=-165,in=-105] (-.5,.5);
\draw [very thick] (.5,-.5) to [out=-285,in=15] (-.5,.5);
\draw [very thick,crossline] (-1,-1) to (-.5,-.5);
\draw [very thick, ->,crossline] (.5,.5) to (1,1);
\draw [very thick,crossline] (-.5,-.5) to [out=105, in=165] (.5,.5);
\draw [very thick,crossline] (-.5,-.5) to [out=-15, in=285] (.5,.5);
\node at (-1,-3.25) {\tiny $k$};
\node at (1,-3.25) {\tiny $l$};
\node at (0,0) {\tiny $\cdots$};
\node at (0,-2) {\tiny $\cdots$};
\draw [very thick] (1,-3) to (.5,-2.5);
\draw [very thick, ->] (-.5,-1.5) to (-1,-1);
\draw [very thick,] (-.5,-2.5) to [out=105, in=165] (.5,-1.5);
\draw [very thick,] (-.5,-2.5) to [out=-15, in=285] (.5,-1.5);
\draw [very thick,crossline] (.5,-2.5) to [out=-165,in=-105] (-.5,-1.5);
\draw [very thick,crossline] (.5,-2.5) to [out=-285,in=15] (-.5,-1.5);
\draw [very thick,crossline] (-1,-3) to (-.5,-2.5);
\draw [very thick, ->,crossline] (.5,-1.5) to (1,-1);
\end{tikzpicture}
};
\endxy = \frac{1}{[k]!}\frac{1}{[l]!}
\xy
(0,0)*{
\begin{tikzpicture} [scale=1]
\draw[very thick,] (0,-.65) to (0,-.85);
\draw[very thick,->] (0,.65) to (0,.85);
\draw[very thick] (-0.15,-.375) to [out=270,in=150] (0,-.65);
\draw[very thick] (0.15,-.375) to [out=270,in=30] (0,-.65);
\draw[very thick] (0.15,.375) to [out=90,in=330] (0,.65);
\draw[very thick] (-0.15,.375) to [out=90,in=210] (0,.65);
\draw[very thick] (0.15,.375) to (0.15,-.375);
\draw[very thick] (-0.15,.375) to (-0.15,-.375);
\node at (0,0) {\tiny$\cdots$};
\node at (0,-1) {\tiny $k$};
\node at (0,1) {\tiny $k$};
\draw[very thick,] (0.5,-.65) to (0.5,-.85);
\draw[very thick,->] (0.5,.65) to (0.5,.85);
\draw[very thick] (.35,-.375) to [out=270,in=150] (0.5,-.65);
\draw[very thick] (0.65,-.375) to [out=270,in=30] (0.5,-.65);
\draw[very thick] (0.65,.375) to [out=90,in=330] (0.5,.65);
\draw[very thick] (.35,.375) to [out=90,in=210] (0.5,.65);
\draw[very thick] (0.65,.375) to (0.65,-.375);
\draw[very thick] (.35,.375) to (.35,-.375);
\node at (0,0) {\tiny$\cdots$};
\node at (0.5,-1) {\tiny $l$};
\node at (0.5,1) {\tiny $l$};
\node at (0.5,0) {\tiny$\cdots$};
\end{tikzpicture}
};
\endxy=
\xy
(0,0)*{
\begin{tikzpicture}[scale=.3]
\draw [very thick, directed=.55] (-1, -2.5) to (-1,2);
\draw [very thick, directed=.55] (1, -2.5) to (1,2);
\node at (-1,-3.) {\tiny $k$};
\node at (1,-3.) {\tiny $l$};
\node at (1,2.45) {\tiny $l$};
\node at (-1,2.45) {\tiny $k$};
\end{tikzpicture}
